TraM-NeRF: Tracing Mirror and Near-Perfect Specular Reflections through Neural Radiance Fields

Implicit representations like Neural Radiance Fields (NeRF) showed impressive results for photorealistic rendering of complex scenes with fine details. However, ideal or near-perfectly specular reflecting objects such as mirrors, which are often encountered in various indoor scenes, impose ambiguities and inconsistencies in the representation of the reconstructed scene leading to severe artifacts in the synthesized renderings. In this paper, we present a novel reflection tracing method tailored for the involved volume rendering within NeRF that takes these mirror-like objects into account while avoiding the cost of straightforward but expensive extensions through standard path tracing. By explicitly modeling the reflection behavior using physically plausible materials and estimating the reflected radiance with Monte-Carlo methods within the volume rendering formulation, we derive efficient strategies for importance sampling and the transmittance computation along rays from only few samples. We show that our novel method enables the training of consistent representations of such challenging scenes and achieves superior results in comparison to previous state-of-the-art approaches.

==> images/theory/brdf_sampling_figure.tex <==
\begin{minipage}{\linewidth}
    \begin{subfigure}{\linewidth}
          %\centering
          \includegraphics[width=0.945\linewidth]{images/theory/brdf_sparse_sampling.pdf}
          \caption{Naive Monte-Carlo estimator -- Sparse BRDF sampling}
          \label{subfig:brdf_sparse}
      \end{subfigure}
      \begin{subfigure}{\linewidth}
          \centering
          \includegraphics[width=\linewidth]{images/theory/brdf_dense_sampling_avg.pdf}
            \caption{Our estimator -- Dense BRDF sampling}
            \label{subfig:brdf_dense}
      \end{subfigure}
\end{minipage}

==> images/theory/transmittance_figure.tex <==
\begin{minipage}{\linewidth}
\begin{subfigure}[b]{0.49\linewidth}
    \includegraphics[width=\linewidth]{images/theory/transmittance_avg_approx.pdf}
    \caption{Transmittance approximation}
    \label{subfig:transmittance_approx}
\end{subfigure}%
\begin{subfigure}[b]{0.49\linewidth}
    \includegraphics[width=\linewidth]{images/theory/transmittance_avg.pdf}
    \caption{BRDF-weighted density}
    \label{subfig:segment_transmittance}
\end{subfigure}
\end{minipage}
